Radiative rates for E1, E2, M1, and M2 transitions in F-like ions with 55 <= Z <= 73

Energy levels, radiative rates and lifetimes are reported for 19 F-like ions with 55 $\le$ Z $\le$ 73, among 113 levels of the 2s$^2$2p$^5$, 2s2p$^6$, 2s$^2$2p$^4$3$\ell$, 2s2p$^5$3$\ell$, and 2p$^6$3$\ell$ configurations. The general-purpose relativistic atomic structure package (GRASP) has been adopted for the calculations, and radiative rates (and other associated parameters, such as oscillator strengths and line strengths) are listed for all E1, E2, M1, and M2 transitions of the ions. Comparisons are made with earlier available theoretical and experimental energies, especially for Ba~XLVIII. Nevertheless, calculations have also been performed with the flexible atomic code (FAC), and with a much larger configuration interaction with up to 38~089 levels, for further accuracy assessments, particularly for energy levels.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rllllrrrrr@{}}
\caption{Ground level  (2s$^2$2p$^5$~$^2$P$^o_{3/2}$) energies  (in Ryd) from the GRASP calculations with contributions from Breit and QED effects for  F-like ions with 55 $\le$ Z $\le$ 73.}
Z  & Ion & Coulomb & Breit & QED & Total  \\  \\
\hline \\
\endfirsthead\\
\caption[]{(continued)}
Z  & Ion & Coulomb & Breit & QED & Total  \\  \\
\hline \\

\endhead 
55 & Cs~XLVII  & -10995.70  &  09.09   & 07.56 &  -10979.05  \\
56 & Ba~XLVIII & -11430.84  &  09.63   & 08.04 &  -11413.17  \\
57 & La~XLIX   & -11875.54  &  10.2    & 08.54 &  -11856.80  \\
58 & Ce~L      & -12329.87  &  10.8    & 09.06 &  -12310.03  \\
59 & Pr~LI     & -12793.94  &  11.4    & 09.60 &  -12772.95  \\
60 & Nd~LII    & -13267.86  &  12.0    & 10.2  &  -13245.67  \\
61 & Pm~LIII   & -13751.73  &  12.7    & 10.8  &  -13728.29  \\
62 & Sm~LIV    & -14245.65  &  13.4    & 11.4  &  -14220.92  \\
63 & Eu~LV     & -14749.75  &  14.1    & 12.0  &  -14723.66  \\
64 & Gd~LVI    & -15264.14  &  14.8    & 12.7  &  -15236.64  \\
65 & Tb~LVII   & -15788.93  &  15.6    & 13.4  &  -15759.98  \\
66 & Dy~LVIII  & -16324.27  &  16.3    & 14.1  &  -16293.80  \\
67 & Ho~LIX    & -16870.27  &  17.2    & 14.9  &  -16838.24  \\
68 & Er~LX     & -17427.08  &  18.0    & 15.7  &  -17393.41  \\
69 & Tm~LXI    & -17994.83  &  18.9    & 16.5  &  -17959.48  \\
70 & Yb~LXII   & -18573.68  &  19.8    & 17.3  &  -18536.58  \\
71 & Lu~LXIII  & -19163.78  &  20.7    & 18.2  &  -19124.86  \\
72 & Hf~LXIV   & -19765.28  &  21.7    & 19.1  &  -19724.48  \\
73 & Ta~LXV    & -20378.36  &  22.7    & 20.0  &  -20335.61  \\
\\  \hline            								                	 
\end{longtable}   								   					       
			      							   					       
%\vspace*{0.5 cm}													       

%}													       
														       
\begin{flushleft}													       
{\small
   
}															       
\end{flushleft} 

%\end{document}

\clearpage
\newpage

%The tables that are part of the introductory material should be located after the figures, one table per page.

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Mixing coefficients (MC) for 113 levels of Cs~XLVII. Numbers outside and inside a bracket correspond to MC and the level, \\respectively.} %See Table~1 for the definition of all levels.
Index  & Configuration           & Level              &  Mixing coefficients     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Mixing coefficients   \\  \\
\hline\\
\endhead
    1    &   2s$^2$2p$^5$	     &    $^2$P$^o_{3/2}$ &  1.00(  1)                                                                          \\
    2    &   2s$^2$2p$^5$	     &    $^2$P$^o_{1/2}$ &  1.00(  2)									        \\
    3    &   2s2p$^6$		     &    $^2$S$  _{1/2}$ &  1.00(  3)									        \\
    4    &   2s$^2$2p$^4$3s	     &    $^4$P$  _{5/2}$ &  0.84(  4)$+$0.54( 28)							        \\
    5    &   2s$^2$2p$^4$3s	     &    $^2$P$  _{3/2}$ &  0.35( 26)$+$0.75(  5)$+$0.55( 29)						        \\
    6    &   2s$^2$2p$^4$3s	     &    $^2$S$  _{1/2}$ &  0.51( 62)$-$0.34( 27)$+$0.79(  6)						        \\
    7    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$P$^o_{3/2}$ & $-$0.27( 31)$+$0.58(  7)$-$0.43( 13)$+$0.30( 14)$+$0.37( 37)$-$0.40( 33)	        \\
    8    &   2s$^2$2p$^4$($^3$P)3p   &    $^2$D$^o_{5/2}$ &  0.53( 34)$-$0.36( 10)$+$0.54(  8)$+$0.48( 32)$-$0.26( 39)			        \\
    9    &   2s$^2$2p$^4$($^1$S)3p   &    $^2$P$^o_{1/2}$ &  0.44( 69)$+$0.24( 30)$+$0.33( 12)$+$0.78(  9)				        \\
   10    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$P$^o_{5/2}$ &  0.64( 10)$+$0.53(  8)$+$0.28( 32)$+$0.46( 39)				        \\
   11    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$D$^o_{7/2}$ &  0.84( 11)$+$0.55( 38)							        \\
   12    &   2s$^2$2p$^4$($^3$P)3p   &    $^2$P$^o_{1/2}$ &  0.20( 69)$-$0.29( 30)$-$0.40( 12)$+$0.62( 35)$+$0.56( 40)			        \\
   13    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$S$^o_{3/2}$ &  0.51( 13)$-$0.40( 36)$+$0.46( 14)$+$0.37( 37)$+$0.32( 33)$+$0.36( 78)	        \\
   14    &   2s$^2$2p$^4$($^3$P)3p   &    $^2$P$^o_{3/2}$ &  0.40( 31)$+$0.35(  7)$-$0.38( 14)$-$0.22( 37)$+$0.70( 78)			        \\
   15    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$D$  _{3/2}$ & $-$0.58( 15)$+$0.47( 24)$-$0.27( 58)$+$0.46( 44)$-$0.28( 52)		        \\
   16    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$D$  _{5/2}$ & $-$0.34( 45)$+$0.64( 16)$-$0.28( 93)$+$0.26( 23)$+$0.41( 51)$-$0.34( 56)	        \\
   17    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$P$  _{1/2}$ &  0.39( 42)$-$0.67( 17)$-$0.32( 21)$+$0.50( 60)$-$0.24( 48)			        \\
   18    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$F$  _{7/2}$ &  0.56( 47)$-$0.30( 19)$+$0.54( 18)$+$0.50( 46)$-$0.22( 57)			        \\
   19    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$D$  _{7/2}$ &  0.63( 19)$+$0.52( 18)$+$0.24( 46)$+$0.48( 57)				        \\
   20    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$F$  _{9/2}$ &  0.83( 20)$+$0.55( 53)							        \\
   21    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$P$  _{1/2}$ &  0.45( 17)$-$0.67( 21)$+$0.27( 60)$+$0.49( 48)				        \\
   22    &   2s$^2$2p$^4$($^1$S)3d   &    $^2$D$  _{3/2}$ &  0.32( 92)$+$0.41( 24)$+$0.41( 58)$-$0.28( 52)$+$0.67( 22)			        \\
   23    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$D$  _{5/2}$ &  0.46( 93)$-$0.40( 49)$+$0.53( 23)$+$0.34( 51)$+$0.40( 56)			        \\
   24    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$P$  _{3/2}$ &  0.34( 92)$-$0.31( 24)$-$0.30( 58)$+$0.53( 50)$+$0.30( 44)$+$0.36( 52)$+$0.40( 22)  \\
   25    &   2s$^2$2p$^4$($^1$S)3d   &    $^2$D$  _{5/2}$ &  0.35( 45)$+$0.31( 16)$-$0.29( 23)$+$0.75( 25)				        \\
   26    &   2s$^2$2p$^4$3s	     &    $^4$P$  _{3/2}$ &  0.91( 26)$-$0.34(  5)							        \\
   27    &   2s$^2$2p$^4$3s	     &    $^2$P$  _{1/2}$ &  0.58( 62)$+$0.81( 27)							        \\
   28    &   2s$^2$2p$^4$3s	     &    $^2$D$  _{5/2}$ &  0.53(  4)$-$0.82( 28)							        \\
   29    &   2s$^2$2p$^4$3s	     &    $^2$D$  _{3/2}$ &  0.55(  5)$-$0.82( 29)							        \\
   30    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$P$^o_{1/2}$ & $-$0.51( 69)$+$0.73( 30)$+$0.45( 35)					        \\
   31    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$D$^o_{3/2}$ &  0.73( 31)$+$0.36( 36)$+$0.39( 14)$+$0.25( 37)$-$0.28( 33)			        \\
   32    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$F$^o_{5/2}$ &  0.33( 34)$-$0.21( 10)$+$0.38(  8)$-$0.74( 32)$+$0.40( 39)			        \\
   33    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$P$^o_{3/2}$ &  0.33(  7)$-$0.32( 13)$+$0.44( 14)$-$0.46( 37)$+$0.59( 33)			        \\
   34    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$D$^o_{5/2}$ &  0.74( 34)$+$0.54( 10)$-$0.34(  8)						        \\
   35    &   2s$^2$2p$^4$($^3$P)3p   &    $^2$S$^o_{1/2}$ & $-$0.32( 69)$-$0.50( 30)$+$0.45( 12)$+$0.52( 35)$-$0.40( 40)		        \\
   36    &   2s$^2$2p$^4$($^3$P)3p   &    $^2$D$^o_{3/2}$ &  0.48(  7)$+$0.51( 13)$+$0.69( 36)						        \\
   37    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$D$^o_{3/2}$ &  0.33( 13)$+$0.41( 14)$-$0.62( 37)$-$0.53( 33)				        \\
   38    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$F$^o_{7/2}$ &  0.55( 11)$-$0.84( 38)							        \\
   39    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$D$^o_{5/2}$ & $-$0.22( 34)$+$0.30( 10)$+$0.41(  8)$-$0.38( 32)$-$0.73( 39)		        \\
   40    &   2s$^2$2p$^4$($^1$D)3p   &    $^2$P$^o_{1/2}$ &  0.30( 69)$-$0.58( 12)$+$0.22( 35)$-$0.70( 40)				        \\
   41    &   2s2p$^5$($^3$P)3s       &    $^4$P$^o_{5/2}$ &  0.98( 41)									        \\
   42    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$D$  _{1/2}$ & $-$0.90( 42)$-$0.32( 21)$+$0.22( 60)					        \\
   43    &   2s2p$^5$($^3$P)3s       &    $^2$P$^o_{3/2}$ &  0.51( 55)$+$0.84( 43)							        \\
   44    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$D$  _{3/2}$ & $-$0.57( 92)$+$0.59( 15)$+$0.30( 24)$+$0.37( 50)$+$0.22( 44)$-$0.21( 52)	        \\
   45    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$F$  _{5/2}$ &  0.75( 45)$+$0.37( 49)$+$0.44( 23)$+$0.24( 51)				        \\
   46    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$G$  _{7/2}$ &  0.38( 47)$+$0.39( 18)$-$0.79( 46)$+$0.27( 57)				        \\
   47    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$F$  _{7/2}$ &  0.65( 47)$+$0.64( 19)$-$0.37( 18)						        \\
   48    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$S$  _{1/2}$ & $-$0.56( 17)$-$0.45( 60)$+$0.68( 48)					        \\
   49    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$F$  _{5/2}$ & $-$0.23( 45)$+$0.42( 16)$+$0.55( 93)$+$0.65( 49)				        \\
   50    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$P$  _{3/2}$ & $-$0.30( 92)$-$0.42( 15)$-$0.22( 24)$+$0.32( 58)$+$0.64( 50)$-$0.39( 44)	        \\
   51    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$F$  _{5/2}$ &  0.30( 16)$-$0.34( 93)$+$0.39( 23)$-$0.65( 51)$+$0.40( 56)			        \\
   52    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$P$  _{3/2}$ &  0.58( 24)$-$0.35( 44)$+$0.70( 52)						        \\
   53    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$G$  _{9/2}$ &  0.55( 20)$-$0.83( 53)							        \\
   54    &   2s2p$^5$($^1$P)3s       &    $^2$P$^o_{1/2}$ & $-$0.39( 88)$-$0.52( 91)$+$0.74( 54)					        \\
   55    &   2s2p$^5$($^3$P)3s       &    $^4$P$^o_{3/2}$ & $-$0.53( 55)$+$0.44( 43)$+$0.72( 90)					        \\
   56    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$D$  _{5/2}$ &  0.33( 93)$+$0.37( 23)$-$0.44( 51)$-$0.71( 56)				        \\
   57    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$F$  _{7/2}$ & $-$0.29( 47)$+$0.30( 19)$+$0.38( 18)$-$0.26( 46)$-$0.79( 57)		        \\
   58    &   2s$^2$2p$^4$($^3$P)3d   &    $^2$D$  _{3/2}$ &  0.25( 92)$-$0.56( 58)$-$0.50( 44)$-$0.37( 52)$+$0.30( 97)$-$0.25( 59)	        \\
   59    &   2s2p$^5$($^3$P)3p       &    $^4$S$  _{3/2}$ &  0.29( 58)$+$0.32( 44)$-$0.29( 64)$+$0.58( 97)$-$0.51( 59)$+$0.27( 66)	        \\
   60    &   2s$^2$2p$^4$($^1$D)3d   &    $^2$P$  _{1/2}$ & $-$0.57( 21)$-$0.63( 60)$-$0.45( 48)					        \\
   61    &   2s2p$^5$($^3$P)3p       &    $^2$D$  _{5/2}$ &  0.63( 70)$-$0.40( 67)$+$0.63( 61)						        \\
   62    &   2s$^2$2p$^4$3s	     &    $^4$P$  _{1/2}$ & $-$0.61( 62)$+$0.45( 27)$+$0.59(  6)                                                \\
   63    &   2s2p$^5$($^1$P)3p       &    $^2$P$  _{1/2}$ &  0.34( 94)$-$0.47( 96)$-$0.30( 98)$+$0.58( 63)$-$0.46( 72)			        \\
   64    &   2s2p$^5$($^3$P)3p       &    $^4$D$  _{3/2}$ & $-$0.52( 64)$+$0.21( 59)$-$0.27( 71)$-$0.26( 66)$+$0.67( 95)$-$0.30(100)	        \\
   65    &   2s2p$^5$($^3$P)3p       &    $^4$D$  _{7/2}$ &  1.00( 65)									        \\
   66    &   2s2p$^5$($^3$P)3p       &    $^2$P$  _{3/2}$ &  0.51( 59)$-$0.28( 71)$+$0.79( 66)						        \\
   67    &   2s2p$^5$($^3$P)3p       &    $^4$P$  _{5/2}$ &  0.75( 67)$+$0.64( 61)							        \\
   68    &   2s2p$^5$($^3$P)3p       &    $^2$P$  _{1/2}$ &  0.26( 94)$-$0.26( 96)$-$0.66( 68)$+$0.58( 98)$+$0.25( 72)			        \\
   69    &   2s$^2$2p$^4$($^3$P)3p   &    $^4$D$^o_{1/2}$ & $-$0.56( 69)$-$0.24( 30)$-$0.43( 12)$-$0.26( 35)$+$0.60(  9)		        \\
   70    &   2s2p$^5$($^3$P)3p       &    $^4$D$  _{5/2}$ & $-$0.50( 70)$-$0.35( 67)$+$0.28( 61)$+$0.74( 99)				        \\
   71    &   2s2p$^5$($^3$P)3p       &    $^2$D$  _{3/2}$ & $-$0.36( 97)$-$0.30( 59)$-$0.47( 71)$+$0.30( 95)$+$0.67(100)		        \\
   72    &   2s2p$^5$($^1$P)3p       &    $^2$S$  _{1/2}$ &  0.20( 94)$+$0.49( 96)$-$0.20( 68)$-$0.45( 98)$+$0.46( 63)$+$0.51( 72)	        \\
   73    &   2s2p$^5$($^3$P)3d       &    $^4$P$^o_{1/2}$ &  0.29(105)$-$0.95( 73)							        \\
   74    &   2s2p$^5$($^3$P)3d       &    $^4$P$^o_{3/2}$ & $-$0.58(107)$+$0.78( 74)							        \\
   75    &   2s2p$^5$($^3$P)3d       &    $^4$F$^o_{7/2}$ &  0.72( 75)$-$0.36( 80)$+$0.59( 86)						        \\
   76    &   2s2p$^5$($^3$P)3d       &    $^4$D$^o_{5/2}$ & $-$0.48(102)$+$0.71( 76)$-$0.38(103)$+$0.30( 79)				        \\
   77    &   2s2p$^5$($^3$P)3d       &    $^4$F$^o_{9/2}$ &  1.00( 77)									        \\
   78    &   2s$^2$2p$^4$($^1$S)3p   &    $^2$P$^o_{3/2}$ & $-$0.41( 31)$-$0.40(  7)$-$0.27( 13)$+$0.42( 36)$+$0.60( 78)		        \\
   79    &   2s2p$^5$($^3$P)3d       &    $^2$D$^o_{5/2}$ & $-$0.26(102)$-$0.26( 76)$+$0.55(103)$-$0.37(108)$+$0.62( 79)		        \\
   80    &   2s2p$^5$($^3$P)3d       &    $^4$D$^o_{7/2}$ &  0.73( 80)$+$0.66( 86)							        \\
   81    &   2s2p$^5$($^3$P)3d       &    $^2$D$^o_{3/2}$ &  0.39(101)$-$0.25(107)$-$0.38( 74)$-$0.62( 81)$+$0.37( 85)$+$0.33(104)	        \\
   82    &   2s2p$^5$($^1$P)3d       &    $^2$P$^o_{1/2}$ &  0.36(105)$+$0.63( 84)$+$0.69( 82)						        \\
   83    &   2s2p$^5$($^1$P)3d       &    $^2$F$^o_{5/2}$ & $-$0.38(102)$-$0.20(108)$-$0.50( 79)$+$0.72( 83)				        \\
   84    &   2s2p$^5$($^3$P)3d       &    $^2$P$^o_{1/2}$ &  0.62(105)$+$0.21( 73)$-$0.67( 84)$+$0.29( 82)				        \\
   85    &   2s2p$^5$($^3$P)3d       &    $^2$P$^o_{3/2}$ &  0.27(101)$-$0.27(107)$+$0.37( 81)$-$0.47( 85)$+$0.54(104)$-$0.43( 89)	        \\
   86    &   2s2p$^5$($^3$P)3d       &    $^2$F$^o_{7/2}$ & $-$0.42( 75)$-$0.39( 80)$+$0.35( 86)$+$0.74(106)				        \\
   87    &   2s2p$^5$($^1$P)3d       &    $^2$D$^o_{5/2}$ &  0.20(102)$-$0.25( 76)$-$0.37(103)$-$0.47(108)$+$0.71( 87)			        \\
   88    &   2s2p$^5$($^3$P)3s       &    $^4$P$^o_{1/2}$ & $-$0.87( 88)$+$0.42( 91)							        \\
   89    &   2s2p$^5$($^1$P)3d       &    $^2$P$^o_{3/2}$ &  0.36(107)$+$0.21( 74)$-$0.23( 81)$-$0.43( 85)$+$0.39(104)$+$0.59( 89)	        \\
   90    &   2s2p$^5$($^1$P)3s       &    $^2$P$^o_{3/2}$ &  0.64( 55)$-$0.30( 43)$+$0.64( 90)						        \\
   91    &   2s2p$^5$($^3$P)3s       &    $^2$P$^o_{1/2}$ &  0.24( 88)$+$0.73( 91)$+$0.64( 54)						        \\
   92    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$F$  _{3/2}$ & $-$0.52( 92)$-$0.30( 15)$-$0.36( 58)$-$0.33( 50)$+$0.60( 22)		        \\
   93    &   2s$^2$2p$^4$($^3$P)3d   &    $^4$P$  _{5/2}$ & $-$0.36( 45)$-$0.39( 16)$-$0.36( 93)$+$0.41( 49)$+$0.22( 23)$+$0.61( 25)	        \\
   94    &   2s2p$^5$($^3$P)3p       &    $^4$D$  _{1/2}$ & $-$0.81( 94)$-$0.46( 68)$-$0.24( 98)					        \\
   95    &   2s2p$^5$($^1$P)3p       &    $^2$D$  _{3/2}$ &  0.56( 64)$+$0.25( 71)$+$0.37( 66)$+$0.60( 95)$-$0.29(100)			        \\
   96    &   2s2p$^5$($^3$P)3p       &    $^4$P$  _{1/2}$ &  0.54( 96)$+$0.50( 98)$+$0.49( 63)$-$0.41( 72)				        \\
   97    &   2s2p$^5$($^3$P)3p       &    $^4$P$  _{3/2}$ & $-$0.50( 64)$-$0.56( 97)$-$0.36( 59)$+$0.49( 71)$+$0.25( 66)		        \\
   98    &   2s2p$^5$($^3$P)3p       &    $^2$S$  _{1/2}$ & $-$0.27( 94)$-$0.37( 96)$+$0.54( 68)$+$0.22( 98)$+$0.39( 63)$+$0.52( 72)	        \\
   99    &   2s2p$^5$($^1$P)3p       &    $^2$D$  _{5/2}$ &  0.56( 70)$+$0.37( 67)$-$0.31( 61)$+$0.67( 99)				        \\
  100    &   2s2p$^5$($^1$P)3p       &    $^2$P$  _{3/2}$ &  0.33( 97)$+$0.35( 59)$+$0.54( 71)$+$0.28( 95)$+$0.61(100)			        \\
  101    &   2s2p$^5$($^3$P)3d       &    $^4$F$^o_{3/2}$ & $-$0.79(101)$-$0.33(107)$-$0.37( 81)$-$0.28( 85)$+$0.21(104)		        \\
  102    &   2s2p$^5$($^3$P)3d       &    $^4$F$^o_{5/2}$ & $-$0.58(102)$-$0.56( 76)$-$0.41(103)$+$0.34(108)$-$0.24( 83)		        \\
  103    &   2s2p$^5$($^3$P)3d       &    $^4$P$^o_{5/2}$ &  0.39(102)$-$0.37(103)$+$0.31(108)$+$0.45( 79)$+$0.55( 83)$-$0.33( 87)	        \\
  104    &   2s2p$^5$($^1$P)3d       &    $^2$D$^o_{3/2}$ & $-$0.22(101)$+$0.47(107)$+$0.37( 74)$+$0.40( 85)$+$0.50(104)$-$0.42( 89)	        \\
  105    &   2s2p$^5$($^3$P)3d       &    $^4$D$^o_{1/2}$ & $-$0.62(105)$-$0.36( 84)$+$0.65( 82)					        \\
  106    &   2s2p$^5$($^1$P)3d       &    $^2$F$^o_{7/2}$ &  0.52( 75)$+$0.43( 80)$-$0.31( 86)$+$0.67(106)				        \\
  107    &   2s2p$^5$($^3$P)3d       &    $^4$D$^o_{3/2}$ & $-$0.23(107)$+$0.52( 81)$+$0.44( 85)$+$0.38(104)$+$0.52( 89)		        \\
  108    &   2s2p$^5$($^3$P)3d       &    $^2$F$^o_{5/2}$ &  0.35(103)$+$0.60(108)$+$0.29( 83)$+$0.60( 87)				        \\
  109    &   2p$^6$3s		     &    $^2$S$  _{1/2}$ &  0.98(109)									        \\
  110    &   2p$^6$3p		     &    $^2$P$^o_{1/2}$ &  0.98(110)									        \\
  111    &   2p$^6$3p		     &    $^2$P$^o_{3/2}$ &  0.99(111)									        \\
  112    &   2p$^6$3d		     &    $^2$D$  _{3/2}$ &  1.00(112)									        \\
  113    &   2p$^6$3d		     &    $^2$D$  _{5/2}$ &  1.00(113)									        \\
  \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\clearpage
\newpage
\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rllrrrr@{}}
\caption{Comparison of energy levels (in Ryd) for F-like Ba~XLVIII.}
S.No. & Configuration & Level & Index & NIST & GRASP & FAC  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
S.No. & Configuration & Level & Index & NIST & GRASP & FAC  \\  \\
\hline\\
\endhead 
 1 & 2s$^2$2p$^5$	   & $^2$P$^o_{3/2}$ &     1  &   0.000   &   0.0000  &   0.0000  \\
 2 & 2s$^2$2p$^5$	   & $^2$P$^o_{1/2}$ &     2  &  28.985   &  28.9304  &  28.9524  \\
 3 & 2s2p$^6$		   & $^2$S$  _{1/2}$ &     3  &  52.450   &  52.6383  &  52.6054  \\
 4 & 2s$^2$2p$^4$3s	   & $^4$P$  _{5/2}$ &     4  &  343.793  & 343.7281  & 343.7235  \\
 5 & 2s$^2$2p$^4$3s	   & $^2$P$  _{3/2}$ &     5  &  344.366  & 344.3027  & 344.2899  \\
 6 & 2s$^2$2p$^4$3s	   & $^2$S$  _{1/2}$ &     6  &  346.930  & 346.8856  & 346.9050  \\
 7 & 2s$^2$2p$^4$($^3$P)3p & $^2$D$^o_{5/2}$ &     8  &  350.487  & 350.5544  & 350.5334  \\
 8 & 2s$^2$2p$^4$($^3$P)3p & $^4$S$^o_{3/2}$ &    13  &  360.862  & 360.7613  & 360.7373  \\
 9 & 2s$^2$2p$^4$($^3$P)3d & $^2$P$  _{1/2}$ &    22  &  368.863  & 368.6647  & 368.5919  \\
10 & 2s$^2$2p$^4$($^3$P)3d & $^2$D$  _{5/2}$ &    23  &  370.015  & 369.9024  & 369.8235  \\
11 & 2s$^2$2p$^4$($^3$P)3d & $^2$P$  _{3/2}$ &    24  &  370.330  & 370.1959  & 370.1377  \\
12 & 2s$^2$2p$^4$($^1$S)3d & $^2$D$  _{5/2}$ &    25  &  371.963  & 371.5784  & 371.5471  \\
13 & 2s$^2$2p$^4$($^1$D)3p & $^2$P$^o_{3/2}$ &    33  &  382.458  & 382.4383  & 382.3881  \\
14 & 2s2p$^5$($^3$P)3s     & $^2$P$^o_{3/2}$ &    43  &  394.380  & 394.4761  & 394.4675  \\
15 & 2s$^2$2p$^4$($^3$P)3d & $^4$F$  _{5/2}$ &    45  &  395.572  & 395.4591  & 395.3894  \\
16 & 2s$^2$2p$^4$($^1$D)3d & $^2$D$  _{3/2}$ &    51  &  397.318  & 397.2843  & 397.2045  \\
17 & 2s$^2$2p$^4$($^1$D)3d & $^2$P$  _{3/2}$ &    52  &  397.363  & 397.3952  & 397.3195  \\
18 & 2s$^2$2p$^4$($^1$D)3d & $^2$P$  _{1/2}$ &    61  &  400.359  & 400.2685  & 400.1764  \\
19 & 2s2p$^5$($^3$P)3p     & $^4$P$  _{5/2}$ &    67  &  408.356  & 408.3451  & 408.3509  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrrrrrrrrr@{}}
\caption{Comparison of energies  (in Ryd) for the 2s$^2$2p$^5$~$^2$P$^o_{1/2}$ and 2s2p$^6$~$^2$S$_{1/2}$ levels of F-like ions with 55 $\le$ Z $\le$ 73.}
Z  & \multicolumn{2}{c}{J\"{o}nsson et al. \cite{jag}}    & \multicolumn{2}{c}{GRASP}      &   \multicolumn{2}{c}{FAC}   &   \multicolumn{2}{c}{MBPT} \\  \\
\hline \\
Level & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$  & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$  & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$   & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$  \\
\\ \hline  \\  
\endfirsthead\\
\caption[]{(continued)}
Z  & \multicolumn{2}{c}{J\"{o}nsson et al. \cite{jag}}    & \multicolumn{2}{c}{GRASP}      &   \multicolumn{2}{c}{FAC}   &   \multicolumn{2}{c}{MBPT} \\  \\
\hline \\
Level & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$   & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$  & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$   & $^2$P$^o_{1/2}$ & $^2$S$_{1/2}$  \\
\\ \hline  \\  \\
\hline\\
\endhead 
55 & 26.7247 & 49.6325    &  26.6976 & 49.8336  & 26.7173  & 49.8034	& 26.7550   & 49.6744 \\
56 & 28.9589 & 52.4309    &  28.9304 & 52.6383  & 28.9524  & 52.6054	& 28.9923   & 52.4764 \\
57 & 31.3379 & 55.3814    &  31.3081 & 55.5955  & 31.3325  & 55.5597	& 31.3747   & 55.4309 \\
58 & 33.8689 & 58.4913    &  33.8377 & 58.7126  & 33.8648  & 58.6735	& 33.9093   & 58.5451 \\
59 & 36.5593 & 61.7680    &  36.5267 & 61.9972  & 36.5566  & 61.9544	& 36.6037   & 61.8263 \\
60 & 39.4168 & 65.1892    &  39.3827 & 65.4574  & 39.4158  & 65.4098	& 39.4653   & 65.2821 \\
61 & 42.4496 & 68.8538    &  42.4138 & 69.1014  & 42.4502  & 69.0482	&	   &	     \\
62 & 45.6657 & 72.6734    &  45.6283 & 72.9380  & 45.6682  & 72.8783	&	   &	     \\
63 & 49.0725 & 76.7044    &  49.0348 & 76.9760  & 49.0786  & 76.9091	&	   &	     \\
64 & 52.6814 & 80.9393    &  52.6424 & 81.2249  & 52.6903  & 81.1488	&	   &	     \\
65 & 56.5008 & 85.3943    &  56.4605 & 85.6944  & 56.5127  & 85.6087	&	   &	     \\
66 & 60.5404 & 90.0782    &  60.4987 & 90.3948  & 60.5557  & 90.2975	&	   &	     \\
67 & 64.8103 & 95.0017    &  64.7674 & 95.3365  & 64.8293  & 95.2259	&	   &	     \\
68 & 69.3212 & 100.1762   &  69.2771 & 100.5306 & 69.3443  & 100.4053	&	   &	     \\
69 & 74.0568 & 105.6125   &  74.0389 & 105.9885 & 74.1117  & 105.8459	&	   &	     \\
70 & 79.1104 & 111.3212   &  79.0641 & 111.7224 & 79.1431  & 111.5597	&	   &	     \\
71 & 84.4122 & 117.3168   &  84.3650 & 117.7446 & 84.4505  & 117.5599	&	   &	     \\
72 & 90.0019 & 123.6104   &  89.9541 & 124.0681 & 90.0464  & 123.8577	&	   &	     \\
73 & 95.8926 & 130.2154   &  95.8444 & 130.7068 & 95.9439  & 130.4670	&	   &	     \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrrrr@{}}
\caption{Comparison of A-values (s$^{-1}$) for transitions among the lowest three levels of F-like ions with 55 $\le$ Z $\le$ 73. The first entry is from the present calculations with {\sc grasp} and the second is from J\"{o}nsson  et al. \cite{jag}.   $a{\pm}b \equiv a{\times}$10$^{{\pm}b}$.}
Z  & 1--3 (E1)& 2--3 (E1)& 1--2 (M1)& 1--2 (E2)  \\ \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Z  & 1--3 (E1)& 2--3 (E1)& 1--2 (M1)& 1--2 (E2) \\  \\
\hline\\
\endhead
55 & 2.064+12  &  9.531+10  &  4.418+08  &  1.112+06  \\
55 & 2.017+12  &  9.149+10  &  4.433+08  &  1.109+06  \\
56 & 2.337+12  &  9.821+10  &  5.616+08  &  1.526+06  \\
56 & 2.285+12  &  9.427+10  &  5.634+08  &  1.522+06  \\
57 & 2.646+12  &  1.012+11  &  7.109+08  &  2.084+06  \\
57 & 2.589+12  &  9.711+10  &  7.132+08  &  2.079+06  \\
58 & 2.998+12  &  1.042+11  &  8.965+08  &  2.832+06  \\
58 & 2.935+12  &  1.000+11  &  8.992+08  &  2.824+06  \\
59 & 3.397+12  &  1.073+11  &  1.126+09  &  3.828+06  \\
59 & 3.327+12  &  1.030+11  &  1.130+09  &  3.818+06  \\
60 & 3.851+12  &  1.105+11  &  1.410+09  &  5.151+06  \\
60 & 3.772+12  &  1.060+11  &  1.414+09  &  5.137+06  \\
61 & 4.365+12  &  1.138+11  &  1.759+09  &  6.899+06  \\
61 & 4.278+12  &  1.091+11  &  1.764+09  &  6.884+06  \\
62 & 4.948+12  &  1.171+11  &  2.187+09  &  9.199+06  \\
62 & 4.850+12  &  1.122+11  &  2.193+09  &  9.180+06  \\
63 & 5.610+12  &  1.205+11  &  2.710+09  &  1.221+07  \\
63 & 5.503+12  &  1.155+11  &  2.717+09  &  1.217+07  \\
64 & 6.360+12  &  1.240+11  &  3.348+09  &  1.615+07  \\
64 & 6.240+12  &  1.188+11  &  3.357+09  &  1.610+07  \\
65 & 7.210+12  &  1.276+11  &  4.124+09  &  2.127+07  \\
65 & 7.075+12  &  1.221+11  &  4.135+09  &  2.121+07  \\
66 & 8.173+12  &  1.313+11  &  5.066+09  &  2.792+07  \\
66 & 8.022+12  &  1.255+11  &  5.079+09  &  2.783+07  \\
67 & 9.264+12  &  1.351+11  &  6.206=09  &  3.650+07  \\
67 & 9.093+12  &  1.290+11  &  6.221+09  &  3.638+07  \\
68 & 1.050+13  &  1.390+11  &  7.582+09  &  4.755+07  \\
68 & 1.031+13  &  1.326+11  &  7.600+09  &  4.739+07  \\
69 & 1.190+13  &  1.430+11  &  9.239+09  &  6.173+07  \\
69 & 1.168+13  &  1.363+11  &  9.260+09  &  6.153+07  \\
70 & 1.348+13  &  1.471+11  &  1.123+10  &  7.988+07  \\
70 & 1.323+13  &  1.400+11  &  1.126+10  &  7.962+07  \\
71 & 1.527+13  &  1.514+11  &  1.362+10  &  1.031+08  \\
71 & 1.499+13  &  1.438+11  &  1.365+10  &  1.027+08  \\
72 & 1.729+13  &  1.557+11  &  1.648+10  &  1.325+08  \\
72 & 1.698+13  &  1.477+11  &  1.651+10  &  1.321+08  \\
73 & 1.958+13  &  1.602+11  &  1.989+10  &  1.699+08  \\
73 & 1.923+13  &  1.517+11  &  1.993+10  &  1.694+08  \\
  \\ \hline  											       								   					      
\end{longtable}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
NIST              & Energies compiled by NIST and available at the website  {\tt http://www.nist.gov/pml/data/asd.cfm} \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC1             & Present energies from the {\sc fac} code  with 501 level calculations \\
FAC2            & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 38  configurations and 501 level calculations \\
FAC               & Present energies from the {\sc fac} code  with 38~089 level calculations \\
$\tau$ (s)       & Lifetime of the level in s with the GRASP code \\

\end{tabular}
